Optimized Beamforming for Joint Bistatic Positioning and Monostatic Sensing

We investigate the performance tradeoff between \textit{bistatic positioning (BP)} and \textit{monostatic sensing (MS)} in a multi-input multi-output orthogonal frequency division multiplexing scenario. We derive the Cram\'er-Rao bounds (CRBs) for BP at the user equipment and MS at the base station. To balance these objectives, we propose a multi-objective optimization framework that optimizes beamformers using a weighted-sum CRB approach, ensuring the weak Pareto boundary. We also introduce two mismatch-minimizing approaches, targeting beamformer mismatch and variance matrix mismatch, and solve them distinctly. Numerical results demonstrate the performance tradeoff between BP and MS, revealing significant gains with the proposed methods and highlighting the advantages of minimizing the weighted-sum mismatch of variance matrices.

==> Figures/fig3a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=42mm,
at={(0in,0in)},
scale only axis,
xmin=0.05,
xmax=0.3,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\footnotesize, xshift=2mm},
xlabel={$\sqrt{\text{CRB}}$ of \ac{bp} [m]},
ymin=0.1,
ymax=0.2,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\footnotesize, yshift=0mm,font=\footnotesize},
ylabel={$\sqrt{\text{CRB}}$ of \ac{ms} [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize, at={(0.964,1.08)}, anchor=north east, legend cell align=left, align=left, fill = white, fill opacity=0.9, legend columns = 3}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.102312199479144	0.100444798205856\\
0.0987180867711027	0.10046154994497\\
0.0961637827339674	0.100498547221058\\
0.0942445558809087	0.100544722930025\\
0.0927351151381106	0.100595328424586\\
0.0915060023926092	0.100648158844642\\
0.0904805554642126	0.100701959527756\\
0.0895986394695089	0.100756629704012\\
0.0888325353539667	0.100811469784934\\
0.0881495278225621	0.100867030923972\\
0.0875345991561757	0.100923176229952\\
0.0833249368248501	0.101529503515772\\
0.0807355867528395	0.102199973670008\\
0.0785072410524487	0.103063038324872\\
0.076435403093412	0.104198542410541\\
0.0745082229676217	0.105654680762206\\
0.0725838406273655	0.107655576093996\\
0.0706522870750803	0.110489002401215\\
0.0686437809428402	0.114912078673458\\
0.0665060477740433	0.123181108218556\\
0.0646330552067132	0.151394172788542\\
};
\addlegendentry{FDB-WCRB}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.102305801705171	0.100444739536694\\
0.10203590647049	0.100452430927664\\
0.101749567175178	0.100475758515583\\
0.101446954492221	0.10051507902302\\
0.101128430881588	0.100570721406709\\
0.100794558757621	0.10064298019685\\
0.100446105728243	0.100732107994685\\
0.100084045922666	0.100838306848118\\
0.0997095569064363	0.10096171873147\\
0.0993240110916147	0.101102415282766\\
0.0989289609660689	0.101260387076597\\
0.0948545381669485	0.103713982419628\\
0.0914486598933561	0.10683295774237\\
0.0866195178658088	0.110828528171583\\
0.0800858740758152	0.116578285358323\\
0.0741777213743385	0.124115747247893\\
0.069953459887994	0.132137976412452\\
0.0672588038166198	0.138999107026716\\
0.0656717463094579	0.144022879485251\\
0.0648663065691367	0.147808978643124\\
0.0646329670178888	0.151388739016414\\
};
\addlegendentry{FDB-WBF}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.102305757811735	0.100444739189689\\
0.100846001073435	0.100524707445205\\
0.0994761330659173	0.100614095336542\\
0.0981903710714336	0.100713396517498\\
0.0969748492999696	0.10082013599071\\
0.0958294180069686	0.100936426195718\\
0.0947463934455345	0.101061432609622\\
0.0937194376987154	0.101194460218383\\
0.0927423378047688	0.101334552478407\\
0.0918154178605265	0.101483620051845\\
0.0909258660130834	0.101637048681092\\
0.0838667170410823	0.103564378496682\\
0.0794050222367728	0.105816192698075\\
0.0759668401035578	0.108575147862121\\
0.0732184208283679	0.111880162692155\\
0.0709692816983822	0.115805147987938\\
0.0691063545433356	0.120467799444158\\
0.0675593409242852	0.126034984001694\\
0.0662919152015156	0.132753428762916\\
0.0653033161272268	0.141010105392052\\
0.0646329675226152	0.151388737486307\\
};
\addlegendentry{FDB-WVM}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.269059225361796	0.111419006185022\\
0.175206394850328	0.111681712927429\\
0.16653654891952	0.111873886442596\\
0.161887383965269	0.112045965243269\\
0.158712486011329	0.112209345467663\\
0.156272510402938	0.112369862502097\\
0.154278429315402	0.112529645961496\\
0.152584386640899	0.112689773571486\\
0.151099600511505	0.112851630756292\\
0.149781651621213	0.113014550833157\\
0.148586397142107	0.113179901160491\\
0.140254058308557	0.114979865630016\\
0.135381183187959	0.116839850109992\\
0.131549490423588	0.119000893233286\\
0.128362295748703	0.12151486436967\\
0.125644058690561	0.124447571196784\\
0.123237418070599	0.128010390414438\\
0.121120169234606	0.13243208083311\\
0.119229729248835	0.138375597037395\\
0.117535145321842	0.147822189607496\\
0.116372293821203	0.171751112962658\\
};
\addlegendentry{CPA-WCRB}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.26899791245842	0.111419014616497\\
0.270627424789467	0.111370384108337\\
0.272082655073581	0.111325748123324\\
0.273346280304607	0.111285322601776\\
0.274401858848283	0.111249329902628\\
0.27523421981837	0.111217997312657\\
0.275829853064997	0.111191555204668\\
0.276177278555039	0.111170234832754\\
0.27626738882538	0.111154265759444\\
0.276093732374646	0.111143872931791\\
0.275652737366203	0.111139273425341\\
0.257833043446918	0.111446679583053\\
0.230136818858992	0.112261913046133\\
0.202235171895661	0.113523174308313\\
0.177302867780383	0.115618736118047\\
0.155720889708412	0.119782318555275\\
0.139275715475301	0.127128329543763\\
0.128545521649382	0.13754155115051\\
0.122199031965172	0.14971909626955\\
0.118545443186799	0.161733932498305\\
0.116372170805486	0.171750501142281\\
};
\addlegendentry{CPA-WBF}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.268996640187718	0.111419006669817\\
0.256251348985263	0.111427850105224\\
0.245428840755588	0.111449257525738\\
0.236189408731031	0.111484353228927\\
0.228129980355737	0.111531537296652\\
0.221006602570311	0.111589940095817\\
0.214652095857728	0.111659280304317\\
0.209060333760445	0.111742788838246\\
0.203977641979526	0.111833982186078\\
0.199314889767589	0.111936190040475\\
0.19503637379253	0.112046977244701\\
0.166457127266483	0.113675453966284\\
0.151784996307547	0.115820300021682\\
0.141764486781028	0.118598470627342\\
0.134439504784687	0.122051702187214\\
0.12889053361665	0.126280569903266\\
0.124636646771169	0.131461389923187\\
0.121302753540121	0.137862318790144\\
0.118812062995827	0.145971492749337\\
0.117103100349872	0.156657863797792\\
0.116372294758149	0.171750600674566\\
};
\addlegendentry{CPA-WVM}

\addplot [color=mycolor7, line width=2.0pt, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.259035535380864	0.160245901782767\\
};
\addlegendentry{APA}

\end{axis}
\end{tikzpicture}%

==> Figures/fig3b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=72mm,
height=42mm,
at={(0in,0in)},
scale only axis,
xmin=0.05,
xmax=0.3,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\footnotesize, xshift=2mm},
xlabel={$\sqrt{\text{CRB}}$ of \ac{bp} [m]},
ymin=0.1,
ymax=0.2,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\footnotesize, yshift=0mm},
ylabel={$\sqrt{\text{CRB}}$ of \ac{ms} [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(1,1)}, anchor=north east, legend cell align=left, align=left, fill = white, fill opacity=0.9, legend columns = 3}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0827873031720473	0.106839978252764\\
0.0818947385382188	0.106841871111424\\
0.0810946444238936	0.106851017212691\\
0.0804055044780092	0.106864335053041\\
0.0797949868044433	0.106880862777541\\
0.0792462621964328	0.106900008260263\\
0.0787528510518854	0.106921188392837\\
0.078301897979017	0.106944173536233\\
0.0778876317776313	0.10696866809789\\
0.0775047115779013	0.106994476057877\\
0.0771487021778817	0.107021456670442\\
0.0744989378276438	0.107343488471397\\
0.0728382776934224	0.107709549410139\\
0.0714324009811981	0.108179279990219\\
0.0701310915395729	0.108801368056383\\
0.068857596743428	0.109652378417299\\
0.0675650693156507	0.110860217158332\\
0.0662144617155322	0.112669696506286\\
0.0647727293892009	0.115622544636856\\
0.0632136137929659	0.121363694629064\\
0.0618872332542553	0.140793205288059\\
};
% \addlegendentry{BF-WCRB}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0828147349533695	0.106838396480586\\
0.0827351984458316	0.106846508838233\\
0.0826541461967008	0.106871272447084\\
0.0825714410092159	0.106913351347382\\
0.0824869648558893	0.106973434760038\\
0.0824006204409915	0.107052238994223\\
0.0823123325421646	0.107150509234761\\
0.0822220497324462	0.107269021253377\\
0.0821297460867577	0.107408582614862\\
0.0820354232496091	0.107570033326742\\
0.0819391127565331	0.107754245424218\\
0.0809010553302306	0.111048885657095\\
0.0800407664599757	0.11631317109642\\
0.0785548416905773	0.121468298926158\\
0.0746891678747084	0.125081846220933\\
0.070355719151612	0.129347943687506\\
0.0668937551397346	0.133613508276351\\
0.0644643864505321	0.136600588925574\\
0.0629318235248991	0.138263872008343\\
0.0621243300318304	0.139403618736192\\
0.061886765641771	0.1407824998113\\
};
% \addlegendentry{BF-WBF}

\addplot [color=mycolor3, line width=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0828147138598443	0.106838396170415\\
0.0822427210953426	0.106910750893781\\
0.0816918934287497	0.106988688044534\\
0.0811579746930352	0.107070170129455\\
0.080646177087105	0.107159251399691\\
0.080147532885883	0.107250469025299\\
0.0796673869334692	0.107348085977374\\
0.0792023901198964	0.10745033035391\\
0.0787530493717945	0.107558125520709\\
0.078315721330954	0.107669202847832\\
0.0778938771800309	0.107786782388739\\
0.0742628069112503	0.109201609764355\\
0.0717207831314339	0.110827253560147\\
0.0696303587461848	0.112805756431128\\
0.0678766122658472	0.115156231595961\\
0.0663880821097755	0.117916147488229\\
0.0651189335263523	0.121142539225142\\
0.0640403252545489	0.12491323017372\\
0.0631363664777498	0.129330722539092\\
0.0624115554689777	0.13455325946774\\
0.0618867744228747	0.140782516495479\\
};
% \addlegendentry{BF-WVM}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.151409576670851	0.12136040303444\\
0.136090255802373	0.121420509575487\\
0.131657083063191	0.121492028936449\\
0.129063023812588	0.12156261083609\\
0.127365712689238	0.12162707767165\\
0.126058671229292	0.121690953647524\\
0.125009232978169	0.121753926753975\\
0.124180270510127	0.121812784661968\\
0.123463470378846	0.121871753916279\\
0.122842975116097	0.121929912242517\\
0.122283151205337	0.121989290534354\\
0.118841831944344	0.122564976082608\\
0.116979973033949	0.123136946498038\\
0.115590103343297	0.123788075209681\\
0.114446223744868	0.12456094828032\\
0.113446498294809	0.125515177753491\\
0.112518449557615	0.12676856030202\\
0.111596367758191	0.128579842268232\\
0.110648420108789	0.131473039781555\\
0.10969996996944	0.13674794885341\\
0.109069318365017	0.149740199136381\\
};
% \addlegendentry{CAPA-WCRB}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.151193662042105	0.121360133325397\\
0.150999398460756	0.121341648471462\\
0.150785375361693	0.121331579555364\\
0.150551859230439	0.121330490519544\\
0.150299214242748	0.121338959929293\\
0.150027899125396	0.121357578886534\\
0.14973846371635	0.121386948571094\\
0.149431543132863	0.121427677343149\\
0.149107850283421	0.121480377333707\\
0.148768166965275	0.121545660500008\\
0.148413326126204	0.121624133935766\\
0.144227880743575	0.123251695106887\\
0.139858071864182	0.126090201559387\\
0.134584280785424	0.129625149568039\\
0.127520304219712	0.13228319484995\\
0.119461181472578	0.133466481534249\\
0.113186147657725	0.134624791876236\\
0.109705454748647	0.137119525559907\\
0.108383823922112	0.140963257674786\\
0.108377813226434	0.145416971694456\\
0.109069344830635	0.149720028968287\\
};
% \addlegendentry{CAPA-WBF}

\addplot [color=mycolor6, line width=2.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.151193385792455	0.121360133740345\\
0.149407106833375	0.121365291375979\\
0.147732371230288	0.121377779199997\\
0.146133018532024	0.121394647718879\\
0.144633358531863	0.121419262563249\\
0.143208597702057	0.121449254641837\\
0.141858944075378	0.121485495613517\\
0.140596374202924	0.121529678136428\\
0.139380004396293	0.121577822258444\\
0.138223096114159	0.121631714752656\\
0.137120815015898	0.121691232781498\\
0.12839952220889	0.12257376209711\\
0.123021306900885	0.123760677319839\\
0.119051337640885	0.125311483009311\\
0.11604332377842	0.127228680317272\\
0.113748926884188	0.129537851427539\\
0.111993200754682	0.132279988623032\\
0.110706224635557	0.135533467167716\\
0.109804978212715	0.139400415523482\\
0.109265292425034	0.144045788245942\\
0.109069336997397	0.149720020525056\\
};
% \addlegendentry{CAPA-WVM}

\addplot [color=mycolor7, line width=2.0pt, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.19023930079081	0.185730375687659\\
};
% \addlegendentry{APA}

\end{axis}
\end{tikzpicture}%
